A Max-Min Task Offloading Algorithm for Mobile Edge Computing Using Non-Orthogonal Multiple Access

To mitigate computational power gap between the network core and edges, mobile edge computing (MEC) is poised to play a fundamental role in future generations of wireless networks. In this letter, we consider a non-orthogonal multiple access (NOMA) transmission model to maximize the worst task to be offloaded among all users to the network edge server. A provably convergent and efficient algorithm is developed to solve the considered non-convex optimization problem for maximizing the minimum number of offloaded bits in a multi-user NOMAMEC system. Compared to the approach of optimized orthogonal multiple access (OMA), for given MEC delay, power and energy limits, the NOMA-based system considerably outperforms its OMA-based counterpart in MEC settings. Numerical results demonstrate that the proposed algorithm for NOMA-based MEC is particularly useful for delay sensitive applications.

==> fig_Convergence.tex <==
\pgfplotsset{compat=1.9}
\resizebox{0.95\columnwidth}{0.73\columnwidth}{
\begin{tikzpicture}
  \begin{axis}[
      	xlabel={\Large{Iteration number}},
	xtick={0, 5, 10, 15, 20},
	xmin=0,xmax=20,
	ylabel={\Large{Avg. min. \# offloaded bits (kb)}},
	ytick={0, 50, 100, 150, 200, 250, 300,350},
	ymin=0,ymax=350,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=1.15, transform shape}}, at={(0.53,0.19)},  anchor=south west, draw=none,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	\addplot[line width=1pt,solid,color=cyan,mark=*,mark options={solid,cyan},mark size=2.5pt] table [y=NOMA_5_5, x=Iteration,col sep = comma]{Convergence.csv};
	\addlegendentry{NOMA (5, 5)}
	%
	\addplot[line width=1pt,solid,color=orange,mark=triangle*,mark options={solid,orange},mark size=2.5pt] table [y=NOMA_4_5, x=Iteration,col sep = comma]{Convergence.csv};
	\addlegendentry{NOMA (4, 5)}
	%
	\addplot[line width=1pt,solid,color=gray,mark=diamond*,mark options={solid,gray},mark size=2.5pt] table [y=NOMA_5_4, x=Iteration,col sep = comma]{Convergence.csv};
	\addlegendentry{NOMA (5, 4)}
	%
	\addplot[line width=1pt,dotted,color=cyan,mark=o,mark options={solid,cyan},mark size=2.5pt] table [y=OMA_5_5, x=Iteration,col sep = comma]{Convergence.csv};
	\addlegendentry{OMA (5, 5)}
	%
	\addplot[line width=1pt,dashed,color=orange,mark=triangle,mark options={solid,orange},mark size=2pt] table [y=OMA_4_5, x=Iteration,col sep = comma]{Convergence.csv};
	\addlegendentry{OMA (4, 5)}
	%
	\addplot[line width=1pt,dashed,color=gray,mark=diamond,mark options={solid,gray},mark size=2.5pt] table [y=OMA_5_4, x=Iteration,col sep = comma]{Convergence.csv};
	\addlegendentry{OMA (5, 4)}
	
	%
	%
	\end{axis}
\end{tikzpicture}
}

==> fig_Deadline.tex <==
\pgfplotsset{compat=1.9}
\resizebox{0.95\columnwidth}{0.73\columnwidth}{
\begin{tikzpicture}   
      \begin{axis}[
    xlabel={\Large{$\Delta$ (centiseconds)}},
	xtick={0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
	xmin=0.01,xmax=0.1,
	xticklabels={1,2,3,4,5,6,7,8,9,10},
	ylabel={\Large{Avg. min. \# offloaded bits (kb)}},
	ytick={0, 100, 200, 300, 365},
	ymin=9,ymax=370,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=1.1, transform shape}}, at={(0.45,0.25)},  anchor=south west, draw=none,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	\addplot[line width=1.5pt,solid,color=cyan,mark=triangle*,mark size=3.5pt] table [y=NOMA_5_5_0.5, x=Delta,col sep = comma]{Deadline.csv};
	\addlegendentry{NOMA $(5, 5, 0.5)$}
	\addplot[line width=1.5pt,solid,color=orange,mark=*,mark size=3pt] table [y=NOMA_5_5_0.3, x=Delta,col sep = comma]{Deadline.csv};
	\addlegendentry{NOMA $(5, 5, 0.3)$}
	\addplot[line width=1.5pt,dashed,color=cyan,mark=triangle,mark options={solid}, mark size=3.5pt] table [y=OMA_5_5_0.5, x=Delta,col sep = comma]{Deadline.csv};;
	\addlegendentry{OMA $(5, 5, 0.5)$}
	\addplot[line width=1.5pt,dashed,color=orange,mark=o,mark options={solid},mark size=3pt] table [y=OMA_5_5_0.3, x=Delta,col sep = comma]{Deadline.csv};
	\addlegendentry{OMA $(5, 5, 0.3)$}	
	
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_bar.tex <==
\pgfplotsset{compat=1.9}
\usetikzlibrary{patterns}
\resizebox{0.95\columnwidth}{0.73\columnwidth}{
\pgfplotstableread[col sep=comma]{l_vs_Users.csv}{\loadedtable}
\pgfplotstablegetcolsof{\loadedtable}
\pgfmathtruncatemacro{\NoOfCols}{\pgfplotsretval-1}
\begin{tikzpicture}   
	\begin{axis}
		[
  		ymin=0,
  		ymax=620,
  		ybar=0pt,
  		ytick={0, 200, 400, 620},
  		xtick align=inside,
  		ylabel={\Large{Avg. min. \# offloaded bits (kb)}},
  		xtick={3,4,5,6},
			xmin=3,xmax=6,
			xlabel={\Large{Number of users, $M$}},
      bar width=0.85/(\NoOfCols),  		
      enlarge x limits={abs=0.5},
      grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			legend columns=1, 
legend style={{nodes={scale=1.2, transform shape}}, at={(0.55,0.495)},  anchor=south west, draw=none,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
		%================
		\addplot[cyan,postaction={pattern=north east lines, pattern color=cyan}] table [x =M,y=NOMA_5_5,col sep=comma,] {\loadedtable};	
		\addlegendentry{NOMA (5, 5)}
		\addplot[cyan,fill=cyan] table [x =M,y=OMA_5_5,col sep=comma,] {\loadedtable};
		\addlegendentry{OMA (5, 5)}	
		\addplot[gray,postaction={pattern=north east lines,pattern color=gray}] table [x =M,y=NOMA_4_5,col sep=comma,] {\loadedtable};	
		\addlegendentry{NOMA (4, 5)}
		\addplot[gray,fill=gray] table [x =M,y=OMA_4_5,col sep=comma,] {\loadedtable};	
		\addlegendentry{OMA (4, 5)}
		\addplot[orange,postaction={pattern=north east lines,pattern color=orange}] table [x =M,y=NOMA_5_4,col sep=comma,] {\loadedtable};	
		\addlegendentry{NOMA (5, 4)}
		\addplot[orange,fill=orange] table [x =M,y=OMA_5_4,col sep=comma,] {\loadedtable};	
		\addlegendentry{OMA (5, 4)}
	\end{axis}      
\end{tikzpicture}
}
%
%
%
%



==> fig_l_vs_Eth.tex <==
\pgfplotsset{compat=1.9}
\resizebox{0.95\columnwidth}{0.73\columnwidth}{
\begin{tikzpicture}
  \begin{axis}[
      	xlabel={\Large{$E_{\mathrm{th}}$ (mJ)}},
	xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	xmin=1,xmax=10,
	ylabel={\Large{Avg. min. \# offloaded bits (kb)}},
	ytick={0, 100, 200, 300, 400, 500, 600, 700, 800},
	ymin=0,ymax=800,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=1.1, transform shape}}, at={(0,0.54)},  anchor=south west, draw=none,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%
	\addplot[line width=1.5pt,solid,color=cyan,mark=*,mark options={solid,cyan},mark size=3pt] table [y=NOMA_10, x=Eth,col sep = comma]{l_vs_Eth.csv};
	\addlegendentry{$P_\mathrm{t} = 10$ dBm}
	%
	\addplot[line width=1.5pt,solid,color=gray,mark=triangle*,mark options={solid,gray},mark size=3.5pt] table [y=NOMA_8, x=Eth,col sep = comma]{l_vs_Eth.csv};
	\addlegendentry{$P_\mathrm{t} = 8$ dBm}
	%
	\addplot[line width=1.5pt,solid,color=orange,mark=diamond*,mark options={solid,orange},mark size=3.5pt] table [y=NOMA_5, x=Eth,col sep = comma]{l_vs_Eth.csv};
	\addlegendentry{$P_\mathrm{t} = 5$ dBm}
	%
	\addplot[line width=1.5pt,dashed,color=cyan,mark=o,mark options={solid,cyan},mark size=3pt] table [y=OMA_10, x=Eth,col sep = comma]{l_vs_Eth.csv};
	\addlegendentry{$P_\mathrm{t} = 10$ dBm}
	%
	\addplot[line width=1.5pt,dashed,color=gray,mark=triangle,mark options={solid,gray},mark size=3.5pt] table [y=OMA_8, x=Eth,col sep = comma]{l_vs_Eth.csv};
	\addlegendentry{$P_\mathrm{t} = 8$ dBm}
	%
	\addplot[line width=1.5pt,dashed,color=orange,mark=diamond,mark options={solid,orange},mark size=3.5pt] table [y=OMA_5, x=Eth,col sep = comma]{l_vs_Eth.csv};
	\addlegendentry{$P_\mathrm{t} = 5$ dBm}	
	%
	\node[align=center,fill=white,inner sep=3pt] (D1) at (axis cs: 6, 750) {\Large{NOMA}};
\draw[line width = 1.5pt] (axis cs:8, 650) arc (140:-135: 0.2cm and  1.60cm);
\draw[->,>=latex,line width = 1.5pt] (D1) -- (axis cs:8, 690);
	%
	\node[align=center,fill=white,inner sep=3pt] (D1) at (axis cs: 6, 250) {\Large{OMA}};
\draw[line width = 1.5pt] (axis cs:7.8, 150) arc (140:-135: 0.2cm and  0.60cm);
\draw[->,>=latex,line width = 1.5pt] (D1) -- (axis cs:7.8, 180);
	\end{axis}
\end{tikzpicture}
}
